Adaptive $C^0$ interior penalty methods for Hamilton-Jacobi-Bellman equations with Cordes coefficients

In this paper we conduct a priori and a posteriori error analysis of the $C^0$ interior penalty method for Hamilton-Jacobi-Bellman equations, with coefficients that satisfy the Cordes condition. These estimates show the quasi-optimality of the method, and provide one with an adaptive finite element method. In accordance with the proven regularity theory, we only assume that the solution of the Hamilton-Jacobi-Bellman equation belongs to $H^2$.

==> exp_1_refinement.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{exp_1_refinement}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> exp_2_new_refinement_N10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{exp_2_new_refinement_N10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> new_paper_exp_0_01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,1021){\makebox(0,0)[r]{\strut{}$10^{-9}$}}%
      \put(946,1970){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(946,2603){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(946,3236){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(946,3869){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(946,4502){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(1376,484){\makebox(0,0){\strut{}$1000$}}%
      \put(2366,484){\makebox(0,0){\strut{}$10000$}}%
      \put(3355,484){\makebox(0,0){\strut{}$100000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}Error}}}%
      \put(2343,154){\makebox(0,0){\strut{}$\operatorname{ndofs}$}}%
      \csname LTb\endcsname%%
      \put(4655,4689){\makebox(0,0)[l]{\strut{}$\eta_{\operatorname{adapt}}$}}%
      \csname LTb\endcsname%%
      \put(4655,4429){\makebox(0,0)[l]{\strut{}$\mathcal{O}(\operatorname{ndofs}^{-0.01})$}}%
      \csname LTb\endcsname%%
      \put(4655,4169){\makebox(0,0)[l]{\strut{}$\|u-u_{h,\operatorname{adapt}}\|_{h,1}$}}%
      \csname LTb\endcsname%%
      \put(4655,3909){\makebox(0,0)[l]{\strut{}$\mathcal{O}(\operatorname{ndofs}^{-1})$}}%
      \csname LTb\endcsname%%
      \put(4655,3649){\makebox(0,0)[l]{\strut{}$|u-u_{h,\operatorname{adapt}}|_{H^1(\X)}$}}%
      \csname LTb\endcsname%%
      \put(4655,3389){\makebox(0,0)[l]{\strut{}$\mathcal{O}(\operatorname{ndofs}^{-2})$}}%
      \csname LTb\endcsname%%
      \put(4655,3129){\makebox(0,0)[l]{\strut{}$\|u-u_{h,\operatorname{adapt}}\|_{L^2(\X)}$}}%
      \csname LTb\endcsname%%
      \put(4655,2869){\makebox(0,0)[l]{\strut{}$\eta_{\operatorname{unif}}$}}%
      \csname LTb\endcsname%%
      \put(4655,2609){\makebox(0,0)[l]{\strut{}$\mathcal{O}(\operatorname{ndofs}^{-0.005})$}}%
      \csname LTb\endcsname%%
      \put(4655,2349){\makebox(0,0)[l]{\strut{}$\|u-u_{h,\operatorname{unif}}\|_{h,1}$}}%
      \csname LTb\endcsname%%
      \put(4655,2089){\makebox(0,0)[l]{\strut{}$\mathcal{O}(\operatorname{ndofs}^{-0.51})$}}%
      \csname LTb\endcsname%%
      \put(4655,1829){\makebox(0,0)[l]{\strut{}$|u-u_{h,\operatorname{unif}}|_{H^1(\X)}$}}%
      \csname LTb\endcsname%%
      \put(4655,1569){\makebox(0,0)[l]{\strut{}$\mathcal{O}(\operatorname{ndofs}^{-1.01})$}}%
      \csname LTb\endcsname%%
      \put(4655,1309){\makebox(0,0)[l]{\strut{}$\|u-u_{h,\operatorname{unif}}\|_{L^2(\X)}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{new_paper_exp_0_01-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> new_paper_exp_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,1390){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(946,2076){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(946,2762){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(946,3447){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(946,4133){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(1367,484){\makebox(0,0){\strut{}$1000$}}%
      \put(2095,484){\makebox(0,0){\strut{}$10000$}}%
      \put(2822,484){\makebox(0,0){\strut{}$100000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}Error}}}%
      \put(2043,154){\makebox(0,0){\strut{}$\operatorname{ndofs}$}}%
      \csname LTb\endcsname%%
      \put(4055,4669){\makebox(0,0)[l]{\strut{}$\rho_{0.01}$}}%
      \csname LTb\endcsname%%
      \put(4055,4369){\makebox(0,0)[l]{\strut{}Effectivity index, $s=0.01$}}%
      \csname LTb\endcsname%%
      \put(4055,4069){\makebox(0,0)[l]{\strut{}Effectivity index, $s=0.5$}}%
      \csname LTb\endcsname%%
      \put(4055,3769){\makebox(0,0)[l]{\strut{}$\|u-u_{h,0.01}\|_{h}$}}%
      \csname LTb\endcsname%%
      \put(4055,3469){\makebox(0,0)[l]{\strut{}$\rho_{0.5}$}}%
      \csname LTb\endcsname%%
      \put(4055,3169){\makebox(0,0)[l]{\strut{}$\|u-u_{h,0.5}\|_{h}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{new_paper_exp_2-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> new_paper_exp_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,1047){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \put(1078,1390){\makebox(0,0)[r]{\strut{}$10^{-9}$}}%
      \put(1078,1733){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \put(1078,2076){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \put(1078,2419){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(1078,2762){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(1078,3104){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(1078,3447){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(1078,3790){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(1078,4133){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(1078,4476){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1432,484){\makebox(0,0){\strut{}$100$}}%
      \put(2169,484){\makebox(0,0){\strut{}$1000$}}%
      \put(2906,484){\makebox(0,0){\strut{}$10000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}Error}}}%
      \put(2169,154){\makebox(0,0){\strut{}$\operatorname{ndofs}$}}%
      \csname LTb\endcsname%%
      \put(4175,4669){\makebox(0,0)[l]{\strut{}Effectivity index, $a=0.4$}}%
      \csname LTb\endcsname%%
      \put(4175,4369){\makebox(0,0)[l]{\strut{}Effectivity index, $a=0.5$}}%
      \csname LTb\endcsname%%
      \put(4175,4069){\makebox(0,0)[l]{\strut{}$\eta_{a = 0.4}$}}%
      \csname LTb\endcsname%%
      \put(4175,3769){\makebox(0,0)[l]{\strut{}$\eta_{a = 0.5}$}}%
      \csname LTb\endcsname%%
      \put(4175,3469){\makebox(0,0)[l]{\strut{}$\|u-u_{h,a=0.4}\|_{h}$}}%
      \csname LTb\endcsname%%
      \put(4175,3169){\makebox(0,0)[l]{\strut{}$\|u-u_{h,a=0.5}\|_{h}$}}%
      \csname LTb\endcsname%%
      \put(4175,2869){\makebox(0,0)[l]{\strut{}$|u-u_{h,a=0.4}|_{H^1(\X)}$}}%
      \csname LTb\endcsname%%
      \put(4175,2569){\makebox(0,0)[l]{\strut{}$|u-u_{h,a=0.5}|_{H^1(\X)}$}}%
      \csname LTb\endcsname%%
      \put(4175,2269){\makebox(0,0)[l]{\strut{}$\|u-u_{h,a=0.4}\|_{L^2(\X)}$}}%
      \csname LTb\endcsname%%
      \put(4175,1969){\makebox(0,0)[l]{\strut{}$\|u-u_{h,a=0.5}\|_{L^2(\X)}$}}%
      \csname LTb\endcsname%%
      \put(4175,1669){\makebox(0,0)[l]{\strut{}$\mathcal{O}(\operatorname{ndofs}^{-0.5})$}}%
      \csname LTb\endcsname%%
      \put(4175,1369){\makebox(0,0)[l]{\strut{}$\mathcal{O}(\operatorname{ndofs}^{-1.5})$}}%
      \csname LTb\endcsname%%
      \put(4175,1069){\makebox(0,0)[l]{\strut{}$\mathcal{O}(\operatorname{ndofs}^{-2.0})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{new_paper_exp_3-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

